Recent Advances in Autoencoder-Based Representation Learning

Learning useful representations with little or no supervision is a key challenge in artificial intelligence. We provide an in-depth review of recent advances in representation learning with a focus on autoencoder-based models. To organize these results we make use of meta-priors believed useful for downstream tasks, such as disentanglement and hierarchical organization of features. In particular, we uncover three main mechanisms to enforce such properties, namely (i) regularizing the (approximate or aggregate) posterior distribution, (ii) factorizing the encoding and decoding distribution, or (iii) introducing a structured prior distribution. While there are some promising results, implicit or explicit supervision remains a key enabler and all current methods use strong inductive biases and modeling assumptions. Finally, we provide an analysis of autoencoder-based representation learning through the lens of rate-distortion theory and identify a clear tradeoff between the amount of prior knowledge available about the downstream tasks, and how useful the representation is for this task.

==> figures/disentanglement_picture.tex <==
\centering
% encoder distribution style
\tikzstyle{encdiststy}=[draw, fill=blue!20, text width=11em,
    % text centered,
    minimum height=2em, rounded corners]
% decoder distribution style
\tikzstyle{decdiststy}=[draw, fill=green!20, text width=11.5em,
     %text centered,
     minimum height=2em, rounded corners]

% encoder style
\tikzstyle{encsty}=[draw, text width=11em,
     text centered, minimum height=2em, rounded corners] %  fill=blue!20,
% decoder style
\tikzstyle{decsty}=[draw, text width=11.5em,
     text centered, minimum height=2em, rounded corners] %  fill=green!20,

% encoder regularizer style
\newcommand{\regsize}{\small}
\newcommand{\encstrucsize}{\small}
\newcommand{\encsize}{\large}

\tikzstyle{rencsty}=[draw, fill=red!20, %text width=7em,
     text centered, minimum height=2em, rounded corners]

\tikzstyle{reglinesty}=[dashed]

% aggregated posterior regularizer style
\tikzstyle{aggsty}=[draw, fill=white, %text width=5.1em,
     text centered, minimum height=2em, rounded corners]
\tikzstyle{raggsty}=[draw, fill=orange!20, %text width=5.1em,
     text centered, minimum height=2em, rounded corners]
     
\tikzstyle{raggstymom}=[draw, fill=yellow!20, %text width=5.1em,
     text centered, minimum height=2em, rounded corners]

\makebox[\textwidth][c]{
\begin{tikzpicture}[scale=0.95]
     \coordinate (cencdesc) at (-2.3,2.3);
     \coordinate (cencdist) at (2,2.25);
     \coordinate (cdecdist) at (7,2.25);
     \coordinate (cx) at (-1,0);
     \coordinate (cenc) at (2,0);
     \coordinate (cdec) at (7,0);
     \coordinate (cxhat) at (10,0);

     \coordinate (crenc1) at (0,-1.5);
     \coordinate (crenc2) at (4,-1.5);
     \coordinate (crenc3) at (7.7,-1.5);

     \coordinate (cragg1) at (-2,-3);
     \coordinate (cragg2) at (0.8,-3);
     \coordinate (cragg3) at (4,-3);
     \coordinate (cragg7) at (8.5,-3);
     \coordinate (cragg4) at (-0.3,-4.5);
     \coordinate (cragg5) at (3.6,-4.5);
     \coordinate (cragg6) at (8.1,-4.5);
     
     \coordinate (cleg) at (4.2,-6);

  % VAE
  \node[left] at (cx) {\encsize$x$};
  \node[encsty] (enc) at (cenc) {\encsize$q_\phi(z|x)$};
  \node[decsty] (dec) at (cdec) {\encsize$p_\theta(x|z)$};
  \node[right] at (cxhat) {\encsize$\hat x$};
  \draw[->] (cx) to (enc.west);
   \draw[->] (enc.east) to (dec.west);
   \draw[->] (dec.east) to (cxhat);

   \node[aggsty] (r2) at (crenc2) {\regsize$\exe[q_\phi(z|x)]$};

\node[raggstymom] (ra4) at (cragg4) 
{\regsize$\text{HSIC}(q_\phi(z_{G_1}),q_\phi(z_{G_2}))$};
   \node[raggstymom] (ra5) at (cragg5) {\regsize$\|\cov_{q_\phi(z)}[z] - 
I\|_\text{F}^2$};
   \node[raggstymom] (ra6) at (cragg6) {\regsize$\mmd(q_\phi(z|s=0), 
q_\phi(z|s=1))$};

\draw[dashed] (ra4.north) to (r2.south);
\draw[dashed] (ra5.north) to (r2.south);
\draw[dashed] (ra6.north) to (r2.south);

\node[raggsty] (ra1) at (cragg1) {\regsize$\tc(q_\phi(z))$};
   \node[raggsty] (ra2) at (cragg2) {\regsize$\dkl(q_\phi(z)\|p(z))$};
   \node[raggsty] (ra3) at (cragg3) {\regsize$D_\text{JS}(q(z)\|p(z))$};
\node[raggsty] (ra7) at (cragg7) {$R_{\mc G}(q_\phi(z))\! +\! \lambda_2' \sum_{G \in \mc G} R_{\mc G}(q_\phi(z))$};
   \draw[dashed] (ra1.north) to (r2.south);
\draw[dashed] (ra2.north) to (r2.south);
\draw[dashed] (ra3.north) to (r2.south);
\draw[dashed] (ra7.north) to (r2.south);


\node[rencsty] (r1) at (crenc1) {\regsize$\dkl(q_\phi(z|x)\|p(z))$};
   \node[rencsty] (r3) at (crenc3) {\regsize$-I_{q_\phi}(x;z)$};

\draw[dashed] (r1.north) to (enc.south);
\draw[dashed] (r2.north) to (enc.south);
\draw[dashed] (r3.north) to (enc.south);

\node (nleg) at (cleg) {\crule[orange!20]{0.25cm}{0.25cm} Divergence-based regularizers of $q_\phi(z)$ \qquad \crule[yellow!20]{0.25cm}{0.25cm} Moment-based regularizers of $q_\phi(z)$};


\end{tikzpicture}}


==> tables/bigpicture.tex <==
\begin{figure}[h]
\centering
% encoder distribution style
\tikzstyle{encdiststy}=[draw, fill=blue!20, text width=11em,
    % text centered,
    minimum height=2.5em, rounded corners]
% decoder distribution style
\tikzstyle{decdiststy}=[draw, fill=green!20, text width=11.5em,
     %text centered,
     minimum height=2.5em, rounded corners]

% encoder style
\tikzstyle{encsty}=[draw, text width=11em,
     text centered, minimum height=2.5em, rounded corners] %  fill=blue!20,
% decoder style
\tikzstyle{decsty}=[draw, text width=11.5em,
     text centered, minimum height=2.5em, rounded corners] %  fill=green!20,

% encoder regularizer style
\newcommand{\regsize}{\small}
\newcommand{\encstrucsize}{\small}
\newcommand{\encsize}{\large}

\tikzstyle{rencsty}=[draw, fill=red!20, %text width=7em,
     text centered, minimum height=2.5em, rounded corners]

\tikzstyle{reglinesty}=[dashed]

% aggregated posterior regularizer style
\tikzstyle{aggsty}=[draw, fill=white, %text width=5.1em,
     text centered, minimum height=2.5em, rounded corners]
\tikzstyle{raggsty}=[draw, fill=orange!20, %text width=5.1em,
     text centered, minimum height=2.5em, rounded corners]

\makebox[\textwidth][c]{
\begin{tikzpicture}[scale=0.95]
     \coordinate (cencdesc) at (-1.3,2.3);
     \coordinate (cencdist) at (3,2.25);
     \coordinate (cdecdist) at (8,2.25);
     \coordinate (cx) at (0,0);
     \coordinate (cenc) at (3,0);
     \coordinate (cdec) at (8,0);
     \coordinate (cxhat) at (11,0);

     \coordinate (crenc1) at (0,-1.5);
     \coordinate (crenc2) at (4,-1.5);
     \coordinate (crenc3) at (7.7,-1.5);

     \coordinate (cragg1) at (-2,-3);
     \coordinate (cragg2) at (0.8,-3);
     \coordinate (cragg3) at (4.3,-3);
     \coordinate (cragg7) at (9,-3);
     \coordinate (cragg4) at (0,-4.5);
     \coordinate (cragg5) at (3.7,-4.5);
     \coordinate (cragg6) at (8,-4.5);

% encoder distributions
%\node[ text width=5em] (encdesc) at (cencdesc)
%    {\small bottom-up\\
%    top-down\\
%    autoreg.\\
%    autoreg.
%    win. autoreg.};

\node[ text width=10em] (encdesc) at (cencdesc)
    {\small \fcolorbox{white}{blue!20}{\rule{0pt}{4pt}\rule{4pt}{0pt}} $q_\phi(z|x)$-factorizations\\
    \fcolorbox{white}{green!20}{\rule{0pt}{4pt}\rule{4pt}{0pt}} $p_\theta(x|z)$-factorizations\\
    \fcolorbox{white}{red!20}{\rule{0pt}{4pt}\rule{4pt}{0pt}} $q_\phi(z|x)$ regularizers\\
    \fcolorbox{white}{orange!20}{\rule{0pt}{4pt}\rule{4pt}{0pt}} $q_\phi(z)$ regularizers};

     \node (encdist) [encdiststy] at (cencdist)
     {\encstrucsize$q_\phi(z_1|x) \ldots q_\phi(z_L|x)$\\
     \encstrucsize$q_\phi(z_L|x) \prod_{i=1}^{L-1} q_\phi(z_i|z_{i+1})$\\
     \encstrucsize$q_\phi(z_1|x) \ldots q_\phi(z_L|x)$\\
     -\\
     -};

  % decoder distributions
    \node (decdist) [decdiststy] at (cdecdist)
    {\encstrucsize$p_\theta(x|z_1) \ldots p_\theta(z_{L-1}|z_L)p(z_L)$\\
    \encstrucsize$p_\theta(x|z_1) \ldots p_\theta(z_{L-1}|z_L)p(z_L)$\\
    \encstrucsize$p_\theta(x|z_1)p_\theta(z_1|z_2,\ldots z_L)$\\
    \encstrucsize$p_\theta(x_j| z, x_0,\ldots x_{j-1})$\\
    \encstrucsize$p_\theta(x_j| z, x_{W(j)})$};

  % VAE
  \node[left] at (cx) {\encsize$x$};
  \node[encsty] (enc) at (cenc) {\encsize$q_\phi(z|x)$};
  \node[decsty] (dec) at (cdec) {\encsize$p_\theta(x|z)$};
  \node[right] at (cxhat) {\encsize$\hat x$};
  \draw[->] (cx) to (enc.west);
   \draw[->] (enc.east) to (dec.west);
   \draw[->] (dec.east) to (cxhat);

   \draw[densely dotted] (enc.north) to (encdist.south);
   \draw[densely dotted] (dec.north) to (decdist.south);

\node[aggsty] (r2) at (crenc2) {\regsize$\exe[q_\phi(z|x)]$};

\node[raggsty] (ra4) at (cragg4) 
{\regsize$\text{HSIC}(q_\phi(z_{G_1}),q_\phi(z_{G_2}))$};
   \node[raggsty] (ra5) at (cragg5) {\regsize$D_\text{JS}(q(z)||p(z))$};
   \node[raggsty] (ra6) at (cragg6) {\regsize$\mmd(q_\phi(z|s=0), 
q_\phi(z|s=1))$};

\draw[dashed] (ra4.north) to (r2.south);
\draw[dashed] (ra5.north) to (r2.south);
\draw[dashed] (ra6.north) to (r2.south);

\node[raggsty] (ra1) at (cragg1) {\regsize$\tc(q_\phi(z))$};
   \node[raggsty] (ra2) at (cragg2) {\regsize$\dkl(q_\phi(z)||p(z))$};
   \node[raggsty] (ra3) at (cragg3) {\regsize$\|\cov_{q_\phi(z)}[z] - 
I\|_\text{F}^2$};
\node[raggsty] (ra7) at (cragg7) {$R_{\mc G}(q_\phi(z))\! +\! \lambda_2' \sum_{G \in \mc G} R_{\mc G}(q_\phi(z))$};
   \draw[dashed] (ra1.north) to (r2.south);
\draw[dashed] (ra2.north) to (r2.south);
\draw[dashed] (ra3.north) to (r2.south);
\draw[dashed] (ra7.north) to (r2.south);


\node[rencsty] (r1) at (crenc1) {\regsize$\dkl(q_\phi(z|x)||p(z))$};
   \node[rencsty] (r3) at (crenc3) {\regsize$-I_{q_\phi}(x;z)$};

\draw[dashed] (r1.north) to (enc.south);
\draw[dashed] (r2.north) to (enc.south);
\draw[dashed] (r3.north) to (enc.south);
\end{tikzpicture}}
    \caption{Schematic overview over different regularizers (see Table~\ref{tab:infoth} and Sec.~\ref{sec:regbased} for details) and factorizations of encoding and decoding distributions (see Sec.~\ref{sec:structarch}).}
    \label{fig:overview}
    \vspace{-0.3cm}
\end{figure}

==> tables/disentanglement_picture.tex <==
\centering
% encoder distribution style
\tikzstyle{encdiststy}=[draw, fill=blue!20, text width=11em,
    % text centered,
    minimum height=2em, rounded corners]
% decoder distribution style
\tikzstyle{decdiststy}=[draw, fill=green!20, text width=11.5em,
     %text centered,
     minimum height=2em, rounded corners]

% encoder style
\tikzstyle{encsty}=[draw, text width=11em,
     text centered, minimum height=2em, rounded corners] %  fill=blue!20,
% decoder style
\tikzstyle{decsty}=[draw, text width=11.5em,
     text centered, minimum height=2em, rounded corners] %  fill=green!20,

% encoder regularizer style
\newcommand{\regsize}{\small}
\newcommand{\encstrucsize}{\small}
\newcommand{\encsize}{\large}

\tikzstyle{rencsty}=[draw, fill=red!20, %text width=7em,
     text centered, minimum height=2em, rounded corners]

\tikzstyle{reglinesty}=[dashed]

% aggregated posterior regularizer style
\tikzstyle{aggsty}=[draw, fill=white, %text width=5.1em,
     text centered, minimum height=2em, rounded corners]
\tikzstyle{raggsty}=[draw, fill=orange!20, %text width=5.1em,
     text centered, minimum height=2em, rounded corners]
     
\tikzstyle{raggstymom}=[draw, fill=yellow!20, %text width=5.1em,
     text centered, minimum height=2em, rounded corners]

\makebox[\textwidth][c]{
\begin{tikzpicture}[scale=0.95]
     \coordinate (cencdesc) at (-2.3,2.3);
     \coordinate (cencdist) at (2,2.25);
     \coordinate (cdecdist) at (7,2.25);
     \coordinate (cx) at (-1,0);
     \coordinate (cenc) at (2,0);
     \coordinate (cdec) at (7,0);
     \coordinate (cxhat) at (10,0);

     \coordinate (crenc1) at (0,-1.5);
     \coordinate (crenc2) at (4,-1.5);
     \coordinate (crenc3) at (7.7,-1.5);

     \coordinate (cragg1) at (-2,-3);
     \coordinate (cragg2) at (0.8,-3);
     \coordinate (cragg3) at (4,-3);
     \coordinate (cragg7) at (8.5,-3);
     \coordinate (cragg4) at (-0.3,-4.5);
     \coordinate (cragg5) at (3.6,-4.5);
     \coordinate (cragg6) at (8.1,-4.5);
     
     \coordinate (cleg) at (4.2,-6);

  % VAE
  \node[left] at (cx) {\encsize$x$};
  \node[encsty] (enc) at (cenc) {\encsize$q_\phi(z|x)$};
  \node[decsty] (dec) at (cdec) {\encsize$p_\theta(x|z)$};
  \node[right] at (cxhat) {\encsize$\hat x$};
  \draw[->] (cx) to (enc.west);
   \draw[->] (enc.east) to (dec.west);
   \draw[->] (dec.east) to (cxhat);

   \node[aggsty] (r2) at (crenc2) {\regsize$\exe[q_\phi(z|x)]$};

\node[raggstymom] (ra4) at (cragg4) 
{\regsize$\text{HSIC}(q_\phi(z_{G_1}),q_\phi(z_{G_2}))$};
   \node[raggstymom] (ra5) at (cragg5) {\regsize$\|\cov_{q_\phi(z)}[z] - 
I\|_\text{F}^2$};
   \node[raggstymom] (ra6) at (cragg6) {\regsize$\mmd(q_\phi(z|s=0), 
q_\phi(z|s=1))$};

\draw[dashed] (ra4.north) to (r2.south);
\draw[dashed] (ra5.north) to (r2.south);
\draw[dashed] (ra6.north) to (r2.south);

\node[raggsty] (ra1) at (cragg1) {\regsize$\tc(q_\phi(z))$};
   \node[raggsty] (ra2) at (cragg2) {\regsize$\dkl(q_\phi(z)||p(z))$};
   \node[raggsty] (ra3) at (cragg3) {\regsize$D_\text{JS}(q_\phi(z)||p(z))$};
\node[raggsty] (ra7) at (cragg7) {$R_{\mc G}(q_\phi(z))\! +\! \lambda_2' \sum_{G \in \mc G} R_{\mc G}(q_\phi(z))$};
   \draw[dashed] (ra1.north) to (r2.south);
\draw[dashed] (ra2.north) to (r2.south);
\draw[dashed] (ra3.north) to (r2.south);
\draw[dashed] (ra7.north) to (r2.south);


\node[rencsty] (r1) at (crenc1) {\regsize$\dkl(q_\phi(z|x)||p(z))$};
   \node[rencsty] (r3) at (crenc3) {\regsize$-I_{q_\phi}(x;z)$};

\draw[dashed] (r1.north) to (enc.south);
\draw[dashed] (r2.north) to (enc.south);
\draw[dashed] (r3.north) to (enc.south);

\node (nleg) at (cleg) {\crule[red!20]{0.25cm}{0.25cm} reg. of $q_\phi(z|x)$ \qquad \crule[orange!20]{0.25cm}{0.25cm} divergence-based reg. of $q_\phi(z)$ \qquad \crule[yellow!20]{0.25cm}{0.25cm} moment-based reg. of $q_\phi(z)$};


\end{tikzpicture}}

